Online Conditional Vine Copulas: Forecasting Electricity Demand

We propose an online multivariate distributional forecasting model in which we condition the parameters of a vine copula on covariates. An online algorithm updates the parameters sequentially using only the most recent observations. Existing approaches require full batch re-estimation using all available data at each update step, which makes them computationally slow in large-scale forecasting applications and less suitable for settings in which dependence structures change over time. Simulation results show that the online procedure achieves forecasting performance comparable to that of the batch estimator, while reducing computation time substantially. We illustrate the method in a forecasting application to electricity net-demand across five regions of Great Britain and show that (i) the conditional vine copula model outperforms unconditional Gaussian and vine copula benchmarks and (ii) that online estimation improves forecast accuracy when batch re-estimation is not available. The algorithm is implemented in the Python package ondil.

==> figures/timeline_modes.tex <==
% Timeline illustrating the three updating schemes.
% Colours match the five-region palette used in uk_map.tex / main.tex.
\begin{tikzpicture}[x=1.32cm, y=1.2cm, font=\small]

  \definecolor{cbatch}{HTML}{E89A28}   % r4 – orange: batch fit / re-init
  \definecolor{cupdate}{HTML}{2898E8}  % r5 – blue:   sequential online update

  % ----------------------------------------------------------------
  % background shading
  % ----------------------------------------------------------------
  \fill[black!8] (0,   1.35) rectangle (1.5, -3.28);   % training
  \fill[black!3] (1.5, 1.35) rectangle (7.5, -3.28);   % test

  % ----------------------------------------------------------------
  % vertical period dividers
  % ----------------------------------------------------------------
  \foreach \x in {1.5, 3.5, 5.5} {
    \draw[black!20, densely dashed, line width=0.4pt] (\x, 1.30) -- (\x, -3.23);
  }
  \draw[black!20, line width=0.4pt] (7.5, 1.30) -- (7.5, -3.23);

  % ----------------------------------------------------------------
  % top-level span labels: Training | Test set
  % ----------------------------------------------------------------
  \node[font=\scriptsize, black!60, anchor=south] at (0.75, 1.30) {Training Set};
  \node[font=\scriptsize, black!60, anchor=south] at (4.50, 1.30) {Test Set};

  % horizontal rule separating span labels from month labels (test side only)
  \draw[black!18, line width=0.35pt] (1.5, 0.92) -- (7.5, 0.92);

  % month sub-labels
  \node[font=\scriptsize, black!45, anchor=south] at (2.5, 0.65) {Month $1$};
  \node[font=\scriptsize, black!45, anchor=south] at (4.5, 0.65) {Month $2$};
  \node[font=\scriptsize, black!45, anchor=south] at (6.5, 0.65) {Month $3$};

  % ----------------------------------------------------------------
  % row labels
  % ----------------------------------------------------------------
  \node[anchor=east, font=\small] at (-0.12,  0.00) {Repeated Batch};
  \node[anchor=east, font=\small] at (-0.12, -1.40) {Repeated Online};
  \node[anchor=east, font=\small] at (-0.12, -2.80) {Online};

  % ================================================================
  % ROW 1 – Repeated Batch  (y = 0)
  % ================================================================
  \draw[->, black!35, line width=0.5pt] (0, 0) -- (7.80, 0);

  % training bar
  \fill[black!12] (0, -0.18) rectangle (1.5, 0.18);
  \draw[black!25, line width=0.3pt] (0, -0.18) rectangle (1.5, 0.18);

  % constant-parameter bars (one per month)
  \foreach \xa/\xb in {1.5/3.5, 3.5/5.5, 5.5/7.5} {
    \fill[cbatch!22] (\xa, -0.18) rectangle (\xb,  0.18);
    \draw[cbatch!55, line width=0.3pt] (\xa, -0.18) rectangle (\xb, 0.18);
  }

  % batch-fit circles at each (re-)estimation point
  \foreach \x in {1.5, 3.5, 5.5} {
    \fill[cbatch]                      (\x, 0) circle (3.5pt);
    \draw[black!60, line width=0.35pt] (\x, 0) circle (3.5pt);
  }

  % ================================================================
  % ROW 2 – Repeated Online  (y = -1.4)
  % ================================================================
  \draw[->, black!35, line width=0.5pt] (0, -1.4) -- (7.80, -1.4);

  % training bar
  \fill[black!12] (0, -1.58) rectangle (1.5, -1.22);
  \draw[black!25, line width=0.3pt] (0, -1.58) rectangle (1.5, -1.22);

  % re-init circles + within-month sequential ticks
  \foreach \xstart in {1.5, 3.5, 5.5} {
    \fill[cbatch]                      (\xstart, -1.4) circle (3.5pt);
    \draw[black!60, line width=0.35pt] (\xstart, -1.4) circle (3.5pt);
    \foreach \k in {1,...,9} {
      \pgfmathsetmacro\xpos{\xstart + \k * 0.2}
      \draw[cupdate, line width=0.55pt] (\xpos, -1.4) -- (\xpos, -1.24);
    }
  }

  % ================================================================
  % ROW 3 – Online  (y = -2.8)
  % ================================================================
  \draw[->, black!35, line width=0.5pt] (0, -2.8) -- (7.80, -2.8);

  % training bar
  \fill[black!12] (0, -2.98) rectangle (1.5, -2.62);
  \draw[black!25, line width=0.3pt] (0, -2.98) rectangle (1.5, -2.62);

  % single initialisation circle at start of test period
  \fill[cbatch]                      (1.5, -2.8) circle (3.5pt);
  \draw[black!60, line width=0.35pt] (1.5, -2.8) circle (3.5pt);

  % continuous sequential ticks throughout the test period
  \foreach \k in {1,...,29} {
    \pgfmathsetmacro\xpos{1.5 + \k * 0.2}
    \draw[cupdate, line width=0.55pt] (\xpos, -2.8) -- (\xpos, -2.64);
  }

  % ================================================================
  % LEGEND
  % ================================================================
  % batch fit / re-initialisation
  \fill[cbatch]                      (0.40, -3.55) circle (3pt);
  \draw[black!60, line width=0.35pt] (0.40, -3.55) circle (3pt);
  \node[anchor=west, font=\scriptsize] at (0.60, -3.55)
    {batch fit};

  % parameters held fixed
  \fill[cbatch!22]                   (2.35, -3.64) rectangle (2.75, -3.46);
  \draw[cbatch!55, line width=0.3pt] (2.35, -3.64) rectangle (2.75, -3.46);
  \node[anchor=west, font=\scriptsize] at (2.85, -3.55) {parameters fixed};

  % online update tick
  \draw[cupdate, line width=0.55pt] (5.60, -3.55) -- (5.60, -3.37);
  \node[anchor=west, font=\scriptsize] at (5.75, -3.55) {online update};

\end{tikzpicture}


==> figures/uk_map.tex <==
% Auto-generated from gb-dno-license-areas-20240503 GeoJSON.
% Coordinates in cm. CRS: EPSG:27700 (British National Grid). Tol=3km.
\begin{tikzpicture}[
  every node/.style={font=\scriptsize},
  region/.style={draw=black!55, line width=0.25pt},
  letterlbl/.style={font=\tiny\bfseries, inner sep=0.3pt},
  macrolbl/.style={circle, fill=white, fill opacity=0.85, text opacity=1, draw=black!40, line width=0.2pt, inner sep=0.5pt, minimum size=4mm, font=\bfseries},
]
  \definecolor{r1}{HTML}{D85868}
  \definecolor{r2}{HTML}{68C858}
  \definecolor{r3}{HTML}{28E8E8}
  \definecolor{r4}{HTML}{E89A28}
  \definecolor{r5}{HTML}{2898E8}
  \definecolor{r1d}{HTML}{8B2230}
  \definecolor{r2d}{HTML}{1F7A1F}
  \definecolor{r3d}{HTML}{0C7A82}
  \definecolor{r4d}{HTML}{8C5500}
  \definecolor{r5d}{HTML}{0F4A8A}

  % P: North Scotland (sub 1, macro 1)
  \filldraw[region, fill=r1]
    (0.997,4.081) -- (0.931,4.081) -- (0.887,4.135) -- (0.875,4.227) -- (0.927,4.295) -- (0.982,4.259) -- (0.981,4.190) -- (1.018,4.139) -- (0.997,4.081) -- cycle
    (0.590,4.601) -- (0.551,4.518) -- (0.523,4.517) -- (0.541,4.585) -- (0.590,4.601) -- cycle
    (0.434,4.960) -- (0.392,4.959) -- (0.296,4.865) -- (0.256,4.874) -- (0.264,4.927) -- (0.348,4.943) -- (0.492,5.053) -- (0.434,4.960) -- cycle
    (0.638,5.198) -- (0.629,5.158) -- (0.592,5.175) -- (0.619,5.217) -- (0.638,5.198) -- cycle
    (0.560,5.305) -- (0.591,5.262) -- (0.551,5.210) -- (0.496,5.272) -- (0.560,5.305) -- cycle
    (0.669,6.359) -- (0.681,6.251) -- (0.606,6.174) -- (0.684,6.195) -- (0.677,6.156) -- (0.593,6.127) -- (0.591,6.024) -- (0.542,5.958) -- (0.464,5.936) -- (0.470,5.901) -- (0.299,5.793) -- (0.192,5.459) -- (0.196,5.350) -- (0.000,5.139) -- (0.066,5.309) -- (0.133,5.354) -- (0.107,5.474) -- (0.157,5.673) -- (0.075,5.745) -- (0.206,5.838) -- (0.228,5.815) -- (0.262,5.832) -- (0.260,5.789) -- (0.293,5.810) -- (0.290,5.873) -- (0.255,5.899) -- (0.316,5.904) -- (0.292,5.944) -- (0.333,5.977) -- (0.267,6.045) -- (0.297,6.156) -- (0.380,6.231) -- (0.528,6.282) -- (0.639,6.382) -- (0.669,6.359) -- cycle
    (1.880,6.436) -- (1.906,6.425) -- (1.863,6.332) -- (1.895,6.303) -- (1.871,6.224) -- (1.521,5.933) -- (1.508,5.853) -- (1.461,5.844) -- (1.600,5.847) -- (1.412,5.592) -- (1.498,5.668) -- (1.562,5.659) -- (1.767,5.752) -- (1.890,5.705) -- (1.959,5.735) -- (2.085,5.707) -- (2.328,5.712) -- (2.372,5.661) -- (2.395,5.554) -- (2.289,5.398) -- (2.214,5.118) -- (2.131,5.027) -- (2.081,4.885) -- (2.001,4.810) -- (1.869,4.805) -- (1.775,4.736) -- (1.767,4.686) -- (1.730,4.671) -- (1.779,4.617) -- (1.733,4.580) -- (1.623,4.573) -- (1.649,4.618) -- (1.565,4.637) -- (1.429,4.553) -- (1.418,4.488) -- (1.354,4.505) -- (1.304,4.480) -- (1.191,4.506) -- (1.134,4.593) -- (1.069,4.366) -- (1.099,4.326) -- (1.075,4.273) -- (0.979,4.331) -- (0.992,4.382) -- (0.922,4.382) -- (0.917,4.327) -- (0.846,4.239) -- (0.806,3.973) -- (0.707,3.981) -- (0.693,4.041) -- (0.731,4.091) -- (0.763,4.263) -- (0.727,4.229) -- (0.718,4.271) -- (0.743,4.319) -- (0.760,4.277) -- (0.792,4.312) -- (0.740,4.469) -- (0.808,4.568) -- (0.790,4.595) -- (0.649,4.360) -- (0.615,4.349) -- (0.608,4.256) -- (0.492,4.210) -- (0.480,4.239) -- (0.514,4.275) -- (0.487,4.329) -- (0.425,4.281) -- (0.403,4.304) -- (0.444,4.419) -- (0.571,4.480) -- (0.602,4.449) -- (0.634,4.481) -- (0.659,4.541) -- (0.746,4.607) -- (0.759,4.674) -- (0.724,4.675) -- (0.791,4.705) -- (0.787,4.743) -- (0.833,4.762) -- (0.810,4.781) -- (0.884,4.840) -- (0.810,4.832) -- (0.722,4.736) -- (0.699,4.766) -- (0.509,4.705) -- (0.460,4.738) -- (0.462,4.786) -- (0.547,4.772) -- (0.591,4.823) -- (0.531,4.868) -- (0.532,4.912) -- (0.465,4.871) -- (0.541,4.942) -- (0.533,4.974) -- (0.616,5.006) -- (0.661,4.991) -- (0.670,5.011) -- (0.593,5.024) -- (0.577,5.059) -- (0.688,5.097) -- (0.714,5.075) -- (0.758,5.144) -- (0.717,5.148) -- (0.703,5.182) -- (0.755,5.261) -- (0.820,5.234) -- (0.766,5.295) -- (0.823,5.349) -- (0.790,5.373) -- (0.675,5.265) -- (0.685,5.342) -- (0.720,5.377) -- (0.686,5.402) -- (0.651,5.344) -- (0.630,5.396) -- (0.588,5.352) -- (0.486,5.526) -- (0.428,5.516) -- (0.389,5.613) -- (0.414,5.653) -- (0.445,5.645) -- (0.458,5.723) -- (0.508,5.707) -- (0.486,5.678) -- (0.526,5.644) -- (0.559,5.692) -- (0.540,5.773) -- (0.563,5.756) -- (0.599,5.803) -- (0.658,5.692) -- (0.635,5.561) -- (0.666,5.557) -- (0.725,5.687) -- (0.704,5.500) -- (0.770,5.444) -- (0.797,5.463) -- (0.835,5.517) -- (0.753,5.512) -- (0.769,5.678) -- (0.824,5.671) -- (0.780,5.722) -- (0.819,5.783) -- (0.783,5.790) -- (0.791,5.884) -- (0.874,5.932) -- (0.914,5.885) -- (0.958,5.914) -- (0.978,5.971) -- (0.909,5.955) -- (0.950,6.060) -- (1.002,6.044) -- (0.968,6.159) -- (1.062,6.172) -- (1.049,6.260) -- (1.098,6.309) -- (1.090,6.380) -- (1.117,6.378) -- (1.144,6.447) -- (1.243,6.393) -- (1.397,6.382) -- (1.427,6.355) -- (1.517,6.408) -- (1.579,6.378) -- (1.659,6.417) -- (1.769,6.397) -- (1.766,6.451) -- (1.824,6.436) -- (1.869,6.469) -- (1.880,6.436) -- cycle
    (1.896,6.839) -- (1.953,6.823) -- (1.962,6.739) -- (1.997,6.754) -- (1.952,6.666) -- (2.030,6.672) -- (2.047,6.616) -- (1.997,6.619) -- (1.931,6.487) -- (1.904,6.551) -- (1.802,6.524) -- (1.746,6.602) -- (1.786,6.658) -- (1.785,6.796) -- (1.864,6.803) -- (1.896,6.839) -- cycle
    (1.975,6.960) -- (1.961,6.913) -- (1.993,6.874) -- (2.043,6.861) -- (2.064,6.919) -- (2.101,6.915) -- (2.093,6.890) -- (2.138,6.923) -- (2.160,6.898) -- (2.047,6.840) -- (2.096,6.742) -- (2.056,6.765) -- (2.035,6.743) -- (2.034,6.800) -- (1.981,6.776) -- (1.963,6.875) -- (1.908,6.895) -- (1.892,6.940) -- (1.964,6.978) -- (1.975,6.960) -- cycle
    (2.698,8.061) -- (2.750,8.040) -- (2.711,7.913) -- (2.749,7.870) -- (2.703,7.844) -- (2.672,7.873) -- (2.657,7.790) -- (2.617,7.771) -- (2.652,7.768) -- (2.627,7.724) -- (2.700,7.723) -- (2.721,7.684) -- (2.640,7.667) -- (2.601,7.577) -- (2.631,7.585) -- (2.668,7.529) -- (2.592,7.502) -- (2.614,7.426) -- (2.574,7.418) -- (2.553,7.315) -- (2.522,7.364) -- (2.527,7.537) -- (2.411,7.600) -- (2.386,7.678) -- (2.477,7.670) -- (2.499,7.732) -- (2.430,7.775) -- (2.441,7.835) -- (2.547,7.922) -- (2.582,7.867) -- (2.616,7.977) -- (2.669,7.980) -- (2.698,8.061) -- cycle;
  % N: South and Central Scotland (sub 2, macro 1)
  \filldraw[region, fill=r1]
    (1.949,4.798) -- (1.973,4.796) -- (1.972,4.728) -- (2.060,4.671) -- (1.966,4.603) -- (1.901,4.619) -- (1.815,4.516) -- (1.771,4.511) -- (1.771,4.468) -- (1.877,4.439) -- (1.961,4.522) -- (2.036,4.530) -- (2.070,4.474) -- (2.244,4.408) -- (2.320,4.271) -- (2.394,4.215) -- (2.240,4.157) -- (2.217,4.176) -- (2.197,4.139) -- (2.217,4.056) -- (2.063,3.963) -- (2.032,3.894) -- (1.918,3.787) -- (1.853,3.772) -- (1.841,3.712) -- (1.632,3.721) -- (1.608,3.624) -- (1.572,3.647) -- (1.452,3.565) -- (1.376,3.575) -- (1.274,3.662) -- (1.302,3.595) -- (1.273,3.503) -- (1.086,3.648) -- (1.038,3.612) -- (1.079,3.483) -- (1.043,3.487) -- (0.939,3.722) -- (0.983,3.773) -- (1.020,3.693) -- (0.995,3.776) -- (1.026,3.859) -- (1.196,4.116) -- (1.173,4.189) -- (1.075,4.273) -- (1.099,4.326) -- (1.069,4.366) -- (1.133,4.593) -- (1.191,4.506) -- (1.414,4.486) -- (1.429,4.553) -- (1.565,4.637) -- (1.649,4.618) -- (1.623,4.573) -- (1.733,4.580) -- (1.779,4.617) -- (1.730,4.671) -- (1.767,4.686) -- (1.775,4.736) -- (1.949,4.798) -- cycle;
  % F: North East England (sub 3, macro 2)
  \filldraw[region, fill=r2]
    (2.400,4.192) -- (2.467,4.205) -- (2.442,4.167) -- (2.504,3.845) -- (2.661,3.463) -- (2.917,3.352) -- (2.999,3.196) -- (3.054,3.159) -- (2.925,3.138) -- (2.883,3.020) -- (2.788,3.021) -- (2.769,2.904) -- (2.719,2.871) -- (2.684,2.881) -- (2.625,2.985) -- (2.496,2.954) -- (2.434,2.992) -- (2.377,2.985) -- (2.357,3.059) -- (2.256,3.159) -- (2.163,3.176) -- (2.147,3.251) -- (2.231,3.366) -- (2.148,3.496) -- (2.168,3.578) -- (2.128,3.621) -- (2.071,3.585) -- (2.041,3.633) -- (2.066,3.675) -- (2.045,3.714) -- (2.095,3.759) -- (2.091,3.792) -- (2.012,3.844) -- (2.028,3.921) -- (2.217,4.056) -- (2.197,4.139) -- (2.217,4.177) -- (2.240,4.157) -- (2.384,4.218) -- (2.400,4.192) -- cycle;
  % M: Yorkshire (sub 4, macro 2)
  \filldraw[region, fill=r2]
    (2.203,3.173) -- (2.340,3.078) -- (2.376,2.986) -- (2.434,2.992) -- (2.496,2.954) -- (2.625,2.985) -- (2.718,2.871) -- (2.769,2.904) -- (2.788,3.021) -- (2.883,3.020) -- (2.904,3.048) -- (2.925,3.138) -- (3.028,3.156) -- (3.129,3.097) -- (3.082,3.045) -- (3.085,2.990) -- (3.245,2.702) -- (3.226,2.683) -- (3.239,2.712) -- (3.195,2.737) -- (3.133,2.726) -- (3.052,2.802) -- (2.951,2.768) -- (3.051,2.788) -- (3.192,2.649) -- (3.252,2.627) -- (3.295,2.540) -- (3.242,2.448) -- (3.169,2.458) -- (3.146,2.492) -- (2.976,2.512) -- (2.905,2.499) -- (2.884,2.448) -- (2.842,2.435) -- (2.827,2.590) -- (2.777,2.592) -- (2.772,2.619) -- (2.732,2.609) -- (2.705,2.492) -- (2.629,2.473) -- (2.560,2.502) -- (2.519,2.460) -- (2.464,2.482) -- (2.480,2.504) -- (2.448,2.532) -- (2.438,2.496) -- (2.387,2.484) -- (2.340,2.552) -- (2.397,2.616) -- (2.325,2.663) -- (2.277,2.754) -- (2.224,2.766) -- (2.280,2.876) -- (2.257,2.907) -- (2.197,2.900) -- (2.254,3.049) -- (2.174,3.139) -- (2.203,3.173) -- cycle;
  % G: North West England (sub 5, macro 2)
  \filldraw[region, fill=r2]
    (2.019,3.837) -- (2.093,3.789) -- (2.045,3.714) -- (2.056,3.598) -- (2.128,3.621) -- (2.168,3.578) -- (2.148,3.496) -- (2.231,3.366) -- (2.147,3.251) -- (2.189,3.167) -- (2.174,3.139) -- (2.254,3.051) -- (2.193,2.936) -- (2.199,2.896) -- (2.257,2.907) -- (2.280,2.876) -- (2.224,2.766) -- (2.277,2.754) -- (2.325,2.663) -- (2.397,2.616) -- (2.340,2.552) -- (2.401,2.479) -- (2.377,2.469) -- (2.392,2.438) -- (2.309,2.420) -- (2.264,2.374) -- (2.164,2.418) -- (2.170,2.533) -- (2.083,2.539) -- (2.061,2.583) -- (2.022,2.571) -- (1.981,2.627) -- (1.954,2.643) -- (1.937,2.615) -- (1.904,2.676) -- (1.845,2.684) -- (1.890,2.790) -- (1.834,2.815) -- (1.837,2.933) -- (1.911,2.952) -- (1.894,3.015) -- (1.945,3.078) -- (1.921,3.134) -- (1.878,3.095) -- (1.847,3.135) -- (1.801,3.037) -- (1.764,3.059) -- (1.749,3.117) -- (1.775,3.168) -- (1.757,3.131) -- (1.722,3.133) -- (1.590,3.375) -- (1.711,3.652) -- (1.758,3.656) -- (1.737,3.675) -- (1.780,3.701) -- (1.840,3.689) -- (1.856,3.775) -- (1.900,3.774) -- (2.007,3.868) -- (2.019,3.837) -- cycle;
  % D: North Wales, Merseyside and Cheshire (sub 6, macro 2)
  \filldraw[region, fill=r2]
    (1.875,2.770) -- (1.886,2.737) -- (1.845,2.684) -- (1.904,2.676) -- (1.937,2.615) -- (1.954,2.643) -- (1.981,2.627) -- (2.022,2.571) -- (2.061,2.583) -- (2.083,2.539) -- (2.170,2.533) -- (2.164,2.418) -- (2.216,2.349) -- (2.122,2.283) -- (2.105,2.226) -- (2.043,2.221) -- (2.045,2.163) -- (2.013,2.156) -- (2.053,2.107) -- (2.033,2.084) -- (1.848,2.077) -- (1.867,2.041) -- (1.841,2.048) -- (1.786,1.946) -- (1.782,1.874) -- (1.614,1.820) -- (1.581,1.781) -- (1.518,1.789) -- (1.417,1.741) -- (1.384,1.758) -- (1.357,1.716) -- (1.313,1.745) -- (1.369,1.882) -- (1.337,1.974) -- (1.372,2.049) -- (1.332,2.120) -- (1.337,2.190) -- (1.231,2.185) -- (1.183,2.144) -- (1.192,2.113) -- (1.162,2.101) -- (1.131,2.136) -- (1.037,2.084) -- (1.076,2.166) -- (1.253,2.306) -- (1.242,2.365) -- (1.100,2.500) -- (1.157,2.521) -- (1.146,2.587) -- (1.224,2.591) -- (1.290,2.575) -- (1.323,2.487) -- (1.406,2.502) -- (1.376,2.436) -- (1.479,2.482) -- (1.470,2.516) -- (1.584,2.476) -- (1.715,2.522) -- (1.809,2.437) -- (1.753,2.538) -- (1.844,2.586) -- (1.809,2.666) -- (1.875,2.770) -- cycle;
  % K: South Wales (sub 7, macro 3)
  \filldraw[region, fill=r3]
    (1.683,1.843) -- (1.799,1.768) -- (1.833,1.705) -- (1.782,1.614) -- (1.811,1.500) -- (1.855,1.441) -- (1.898,1.462) -- (1.997,1.386) -- (1.983,1.310) -- (2.029,1.258) -- (1.973,1.199) -- (1.786,1.133) -- (1.749,1.064) -- (1.577,1.070) -- (1.442,1.234) -- (1.308,1.181) -- (1.222,1.201) -- (1.265,1.267) -- (1.325,1.267) -- (1.230,1.283) -- (1.207,1.352) -- (1.071,1.326) -- (1.067,1.256) -- (0.987,1.269) -- (0.952,1.234) -- (0.888,1.254) -- (0.829,1.323) -- (0.784,1.314) -- (0.809,1.335) -- (0.778,1.354) -- (0.867,1.372) -- (0.868,1.419) -- (0.735,1.433) -- (0.742,1.470) -- (0.767,1.455) -- (0.886,1.519) -- (0.894,1.563) -- (0.999,1.554) -- (1.055,1.622) -- (1.153,1.632) -- (1.313,1.745) -- (1.357,1.716) -- (1.384,1.758) -- (1.417,1.741) -- (1.518,1.789) -- (1.581,1.781) -- (1.683,1.843) -- cycle;
  % E: West Midlands (sub 8, macro 3)
  \filldraw[region, fill=r3]
    (2.317,2.408) -- (2.379,2.372) -- (2.406,2.275) -- (2.320,2.164) -- (2.438,2.029) -- (2.395,1.940) -- (2.478,1.895) -- (2.446,1.815) -- (2.466,1.779) -- (2.369,1.744) -- (2.375,1.710) -- (2.529,1.605) -- (2.603,1.634) -- (2.640,1.586) -- (2.608,1.574) -- (2.629,1.514) -- (2.568,1.489) -- (2.517,1.507) -- (2.367,1.408) -- (2.302,1.446) -- (2.300,1.335) -- (2.273,1.312) -- (2.304,1.264) -- (2.183,1.239) -- (2.163,1.086) -- (2.072,1.078) -- (2.056,1.098) -- (2.107,1.126) -- (2.069,1.140) -- (2.041,1.208) -- (1.996,1.211) -- (2.029,1.258) -- (1.983,1.310) -- (2.001,1.381) -- (1.898,1.462) -- (1.838,1.458) -- (1.782,1.614) -- (1.833,1.705) -- (1.799,1.768) -- (1.696,1.840) -- (1.782,1.874) -- (1.786,1.946) -- (1.841,2.048) -- (1.867,2.041) -- (1.848,2.077) -- (2.033,2.084) -- (2.053,2.107) -- (2.013,2.156) -- (2.045,2.163) -- (2.043,2.221) -- (2.129,2.247) -- (2.122,2.283) -- (2.216,2.349) -- (2.190,2.376) -- (2.264,2.374) -- (2.317,2.408) -- cycle;
  % B: East Midlands (sub 9, macro 3)
  \filldraw[region, fill=r3]
    (3.315,2.125) -- (3.299,2.081) -- (3.219,2.053) -- (3.195,1.989) -- (3.169,2.019) -- (3.114,1.974) -- (3.037,1.996) -- (3.011,1.929) -- (3.048,1.862) -- (2.978,1.787) -- (2.986,1.668) -- (2.922,1.646) -- (2.944,1.592) -- (2.913,1.561) -- (2.913,1.485) -- (2.871,1.490) -- (2.847,1.432) -- (2.731,1.419) -- (2.728,1.517) -- (2.626,1.495) -- (2.608,1.574) -- (2.640,1.585) -- (2.603,1.634) -- (2.529,1.605) -- (2.375,1.710) -- (2.369,1.744) -- (2.466,1.779) -- (2.446,1.815) -- (2.478,1.895) -- (2.390,1.950) -- (2.438,2.029) -- (2.320,2.164) -- (2.406,2.275) -- (2.379,2.372) -- (2.303,2.413) -- (2.392,2.438) -- (2.377,2.469) -- (2.438,2.496) -- (2.448,2.532) -- (2.480,2.504) -- (2.464,2.482) -- (2.519,2.460) -- (2.560,2.502) -- (2.629,2.473) -- (2.705,2.492) -- (2.750,2.619) -- (2.827,2.590) -- (2.844,2.435) -- (2.905,2.499) -- (2.976,2.512) -- (3.146,2.492) -- (3.169,2.458) -- (3.242,2.448) -- (3.295,2.540) -- (3.349,2.409) -- (3.344,2.336) -- (3.216,2.194) -- (3.315,2.125) -- cycle;
  % A: East England (sub 10, macro 3)
  \filldraw[region, fill=r3]
    (3.315,2.125) -- (3.390,2.156) -- (3.432,2.254) -- (3.630,2.265) -- (3.774,2.236) -- (3.957,2.096) -- (4.000,1.909) -- (3.934,1.614) -- (3.818,1.490) -- (3.797,1.507) -- (3.803,1.424) -- (3.734,1.369) -- (3.621,1.351) -- (3.655,1.342) -- (3.668,1.256) -- (3.587,1.177) -- (3.434,1.157) -- (3.406,1.117) -- (3.283,1.166) -- (3.250,1.283) -- (3.193,1.206) -- (3.033,1.178) -- (2.974,1.264) -- (2.933,1.240) -- (2.877,1.287) -- (2.836,1.259) -- (2.781,1.315) -- (2.746,1.305) -- (2.693,1.388) -- (2.767,1.439) -- (2.847,1.432) -- (2.871,1.490) -- (2.913,1.485) -- (2.913,1.561) -- (2.944,1.592) -- (2.922,1.646) -- (2.986,1.668) -- (2.978,1.787) -- (3.048,1.862) -- (3.011,1.929) -- (3.037,1.996) -- (3.114,1.974) -- (3.169,2.019) -- (3.195,1.989) -- (3.219,2.053) -- (3.299,2.081) -- (3.315,2.125) -- cycle;
  % C: London (sub 11, macro 4)
  \filldraw[region, fill=r4]
    (3.109,1.140) -- (3.101,1.198) -- (3.193,1.206) -- (3.250,1.283) -- (3.283,1.166) -- (3.341,1.109) -- (3.280,1.103) -- (3.247,1.054) -- (3.180,1.093) -- (3.105,1.059) -- (3.109,1.140) -- cycle;
  % J: South East England (sub 12, macro 5)
  \filldraw[region, fill=r5]
    (3.483,1.151) -- (3.641,1.107) -- (3.675,1.056) -- (3.891,1.096) -- (3.887,1.043) -- (3.860,1.040) -- (3.884,0.935) -- (3.856,0.888) -- (3.717,0.833) -- (3.692,0.730) -- (3.598,0.741) -- (3.545,0.693) -- (3.408,0.648) -- (3.357,0.588) -- (3.155,0.646) -- (2.968,0.640) -- (3.012,0.695) -- (2.974,0.689) -- (2.970,0.738) -- (3.061,0.816) -- (3.047,0.857) -- (2.954,0.844) -- (2.961,0.911) -- (2.901,0.991) -- (2.971,1.033) -- (2.951,1.055) -- (2.997,1.092) -- (3.030,1.066) -- (3.088,1.138) -- (3.104,1.059) -- (3.180,1.093) -- (3.242,1.054) -- (3.280,1.103) -- (3.340,1.108) -- (3.334,1.133) -- (3.406,1.117) -- (3.483,1.151) -- cycle;
  % H: Southern England (sub 13, macro 5)
  \filldraw[region, fill=r5]
    (2.704,1.523) -- (2.731,1.513) -- (2.730,1.395) -- (2.693,1.388) -- (2.746,1.305) -- (2.781,1.315) -- (2.836,1.259) -- (2.877,1.287) -- (2.933,1.240) -- (2.962,1.269) -- (3.020,1.182) -- (3.109,1.168) -- (3.047,1.079) -- (2.997,1.092) -- (2.950,1.054) -- (2.971,1.033) -- (2.902,0.994) -- (2.961,0.911) -- (2.954,0.844) -- (3.060,0.841) -- (3.042,0.778) -- (2.996,0.774) -- (2.968,0.733) -- (2.975,0.689) -- (3.012,0.698) -- (3.000,0.654) -- (2.868,0.565) -- (2.629,0.645) -- (2.622,0.604) -- (2.740,0.541) -- (2.654,0.458) -- (2.495,0.516) -- (2.503,0.550) -- (2.439,0.571) -- (2.342,0.547) -- (2.324,0.467) -- (2.276,0.453) -- (2.100,0.496) -- (2.083,0.407) -- (2.074,0.456) -- (1.974,0.534) -- (1.999,0.608) -- (1.955,0.656) -- (2.019,0.685) -- (1.971,0.776) -- (2.075,0.852) -- (2.131,0.942) -- (2.112,0.979) -- (2.168,1.043) -- (2.183,1.239) -- (2.304,1.264) -- (2.273,1.312) -- (2.300,1.335) -- (2.302,1.446) -- (2.367,1.408) -- (2.517,1.507) -- (2.665,1.494) -- (2.704,1.523) -- cycle;
  % L: South West England (sub 14, macro 5)
  \filldraw[region, fill=r5]
    (0.231,0.000) -- (0.172,0.000) -- (0.208,0.018) -- (0.208,0.062) -- (0.255,0.077) -- (0.278,0.046) -- (0.231,0.000) -- cycle
    (2.007,1.206) -- (2.041,1.208) -- (2.069,1.140) -- (2.105,1.135) -- (2.064,1.084) -- (2.173,1.081) -- (2.075,0.852) -- (1.971,0.776) -- (2.019,0.685) -- (1.955,0.656) -- (2.003,0.583) -- (1.974,0.534) -- (1.873,0.571) -- (1.633,0.486) -- (1.591,0.414) -- (1.604,0.377) -- (1.569,0.362) -- (1.602,0.330) -- (1.528,0.256) -- (1.524,0.200) -- (1.438,0.196) -- (1.374,0.264) -- (1.247,0.273) -- (1.210,0.309) -- (1.035,0.281) -- (1.024,0.303) -- (0.972,0.214) -- (0.901,0.205) -- (0.870,0.159) -- (0.854,0.205) -- (0.842,0.085) -- (0.775,0.030) -- (0.723,0.120) -- (0.632,0.159) -- (0.612,0.113) -- (0.550,0.086) -- (0.516,0.121) -- (0.555,0.198) -- (0.615,0.233) -- (0.669,0.215) -- (0.759,0.276) -- (0.810,0.362) -- (0.857,0.383) -- (0.885,0.483) -- (0.984,0.502) -- (0.998,0.551) -- (1.097,0.633) -- (1.118,0.808) -- (1.223,0.786) -- (1.267,0.836) -- (1.261,0.926) -- (1.471,0.965) -- (1.650,0.913) -- (1.804,0.925) -- (1.844,1.061) -- (2.007,1.206) -- cycle;

  % Sub-region letter labels (DNO letters)
  \node[letterlbl] at (1.368,5.474) {P};
  \node[letterlbl] at (1.604,4.124) {N};
  \node[letterlbl] at (2.454,3.490) {F};
  \node[letterlbl] at (2.742,2.770) {M};
  \node[letterlbl] at (1.899,2.781) {G};
  \node[letterlbl] at (1.649,2.242) {D};
  \node[letterlbl] at (1.458,1.438) {K};
  \node[letterlbl] at (2.152,1.753) {E};
  \node[letterlbl] at (2.795,2.080) {B};
  \node[letterlbl] at (3.431,1.686) {A};
  \node[letterlbl] at (3.206,1.149) {C};
  \node[letterlbl] at (3.377,0.893) {J};
  \node[letterlbl] at (2.520,0.938) {H};
  \node[letterlbl] at (1.443,0.613) {L};

  % Macro region big numbers (1-5)
  \node[macrolbl, text=r1d] at (1.634,4.743) {1};
  \node[macrolbl, text=r2d] at (2.165,3.014) {2};
  \node[macrolbl, text=r3d] at (3.030,1.751) {3};
  \node[macrolbl, text=r4d] at (3.209,1.232) {4};
  \node[macrolbl, text=r5d] at (2.165,0.621) {5};
\end{tikzpicture}
